LogicNets: Co-Designed Neural Networks and Circuits for Extreme-Throughput Applications

Deployment of deep neural networks for applications that require very high throughput or extremely low latency is a severe computational challenge, further exacerbated by inefficiencies in mapping the computation to hardware. We present a novel method for designing neural network topologies that directly map to a highly efficient FPGA implementation. By exploiting the equivalence of artificial neurons with quantized inputs/outputs and truth tables, we can train quantized neural networks that can be directly converted to a netlist of truth tables, and subsequently deployed as a highly pipelinable, massively parallel FPGA circuit. However, the neural network topology requires careful consideration since the hardware cost of truth tables grows exponentially with neuron fan-in. To obtain smaller networks where the whole netlist can be placed-and-routed onto a single FPGA, we derive a fan-in driven hardware cost model to guide topology design, and combine high sparsity with low-bit activation quantization to limit the neuron fan-in. We evaluate our approach on two tasks with very high intrinsic throughput requirements in high-energy physics and network intrusion detection. We show that the combination of sparsity and low-bit activation quantization results in high-speed circuits with small logic depth and low LUT cost, demonstrating competitive accuracy with less than 15 ns of inference latency and throughput in the hundreds of millions of inferences per second.

==> data/act-bitwidth-scatterplot.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[%
	xlabel=Model LUTs,
	ylabel=Accuracy \%,
	height=4cm,
	width=0.45\textwidth,
	legend pos=south east,
	scatter/classes={%
		1={mark=square*,blue},%
		2={mark=triangle*,red},%
		3={mark=o,draw=black}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x	y	label
352	83.04	1
116	83.3	1
212	83.54	1
256	83.6	1
352	83.68	1
1060	83.84	1
212	83.98	1
404	84	1
788	84.38	1
1556	84.38	1
544	84.42	1
1760	84.42	1
1892	84.44	1
412	84.52	1
13792	84.6	1
1952	84.62	1
1696	84.62	1
4452	84.7	1
7392	84.74	1
3092	84.74	1
928	84.86	1
3232	84.86	1
35264	87.42	2
11464	87.58	2
32320	88.44	2
2120	88.46	2
3520	88.56	2
4040	88.6	2
7880	88.6	2
30920	88.6	2
15560	88.7	2
9280	88.72	2
5440	88.76	2
16960	88.8	2
157760	88.88	2
133960	88.88	2
469440	88.9	2
36040	88.92	2
87240	88.92	2
36040	88.92	2
68680	88.94	2
54060	88.96	3
59840	88.98	2
59840	88.98	2
3473196	89.06	3
92480	89.06	2
89760	89.26	3
13332	89.34	3
5766816	89.36	3
51348	89.46	3
102036	89.5	3
17952	89.56	3
55968	89.58	3
106656	89.68	3
30624	89.7	3
434388	90.02	3
827796	90.14	3
721248	90.16	3
1614612	90.16	3
1114656	90.26	3
1901472	90.28	3
	};
	\legend{$\beta=1$, $\beta=2$, $\beta=3$}
	\end{semilogxaxis}
\end{tikzpicture}

==> data/neuroncount-act-bw-scatterplot.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	xlabel=Total Neurons,
	ylabel=Accuracy \%,
	height=4cm,
	xmax=2200,
	width=0.45\textwidth,
	legend pos=south east,
	scatter/classes={%
		1={mark=square*,blue},%
		2={mark=triangle*,red},%
		3={mark=o,draw=black}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x	y	label
197	83.3	1
101	83.54	1
197	83.98	1
101	83.6	1
197	83.04	1
197	83.68	1
197	84	1
389	84.52	1
773	84.42	1
1541	84.38	1
389	84.86	1
197	83.84	1
197	84.38	1
197	84.62	1
197	84.42	1
197	84.44	1
1541	84.62	1
197	88.46	2
197	84.74	1
3077	84.86	1
773	88.56	2
3077	88.6	2
197	84.7	1
197	88.76	2
3077	84.74	1
197	88.6	2
197	88.72	2
389	87.58	2
773	89.34	3
3077	84.6	1
1541	88.7	2
773	88.8	2
389	89.56	3
1541	89.7	3
773	88.6	2
773	88.44	2
197	87.42	2
197	88.92	2
197	88.92	2
197	89.46	3
389	88.96	3
197	89.58	3
197	88.98	2
197	88.98	2
197	88.94	2
389	88.92	2
197	89.26	3
389	89.06	2
197	89.5	3
1541	89.68	3
3077	88.88	2
389	88.88	2
1541	90.02	3
3077	88.9	2
773	90.16	3
197	90.14	3
389	90.26	3
197	90.16	3
773	90.28	3
389	89.06	3
773	89.36	3
	};
	\legend{$\beta=1$, $\beta=2$, $\beta=3$}
	\end{axis}
\end{tikzpicture}
